Physics-informed Neural Networks-based Model Predictive Control for Multi-link Manipulators

We discuss nonlinear model predictive control (NMPC) for multi-body dynamics via physics-informed machine learning methods. Physics-informed neural networks (PINNs) are a promising tool to approximate (partial) differential equations. PINNs are not suited for control tasks in their original form since they are not designed to handle variable control actions or variable initial values. We thus present the idea of enhancing PINNs by adding control actions and initial conditions as additional network inputs. The high-dimensional input space is subsequently reduced via a sampling strategy and a zero-hold assumption. This strategy enables the controller design based on a PINN as an approximation of the underlying system dynamics. The additional benefit is that the sensitivities are easily computed via automatic differentiation, thus leading to efficient gradient-based algorithms. Finally, we present our results using our PINN-based MPC to solve a tracking problem for a complex mechanical system, a multi-link manipulator.

==> img/schunk_scematic.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schunk_scematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4202.78920091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60226666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,trim=0 18cm 0 10cm, clip,page=1]{schunk_scematic.pdf}}%
    \put(0.71084423,0.35594414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25464413\unitlength}\raggedright  \end{minipage}}}%
    \put(0.48044242,0.17026683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095595\unitlength}\raggedright $T_1$\end{minipage}}}%
    \put(0.43497803,0.34634669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095595\unitlength}\raggedright $T_2$\end{minipage}}}%
    \put(0.35603442,0.03335816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.79859515,0.0600958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.60032809,0.40369625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.42351511,0.13266937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $\ell_0$\end{minipage}}}%
    \put(0.41078285,0.23505152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $\ell_1$\end{minipage}}}%
    \put(0.33311641,0.36312232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $\ell_2$\end{minipage}}}%
    \put(0.4358286,0.57090687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14896683\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.53824875,0.54240952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17825095\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength, trim=0 18cm 0 10cm, clip,page=2]{schunk_scematic.pdf}}%
    \put(0.74257596,0.26144838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22729316\unitlength}\raggedright $m_1, J_1$\end{minipage}}}%
    \put(0.09307083,0.41540019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22729316\unitlength}\raggedright $m_2, J_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,trim=0 18cm 0 10cm, clip,page=3]{schunk_scematic.pdf}}%
    \put(0.81640081,0.44442081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22729316\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.27671207,0.27263786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13006048\unitlength}\raggedright joint B\end{minipage}}}%
    \put(0.2907476,0.18589495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13006048\unitlength}\raggedright joint A\end{minipage}}}%
  \end{picture}%
\endgroup%

